Iterative Topic Taxonomy Induction with LLMs: A Case Study of Electoral Advertising

Social media platforms play a pivotal role in shaping political discourse, but the scale and rapid evolution of online content make systematic analysis difficult. We introduce an end-to-end framework for inducing an interpretable topic taxonomy from unlabeled text corpora. The framework combines embedding-based clustering with iterative large language model (LLM) inference to construct a topic taxonomy without requiring predefined labels or seed topics. It first synthesizes candidate topics from document clusters and then uses the resulting taxonomy to assign consistent topic labels across clusters. We evaluate the approach through a case study of political advertising ahead of the 2024 U.S. presidential election. We use the induced taxonomy to support downstream analyses of issue prevalence, moral framing, advertising spend, and demographic exposure patterns. These results suggest that iterative taxonomy construction can provide a scalable and interpretable approach to organizing large unlabeled text corpora while supporting substantive downstream analysis.

==> figure1.tex <==
\definecolor{Ink}{HTML}{090D20}
\definecolor{BlueFill}{HTML}{CEE4F8}
\definecolor{BlueLine}{HTML}{22658B}
\definecolor{GreenFill}{HTML}{DEEDD9}
\definecolor{GreenLine}{HTML}{407C46}
\definecolor{OrangeFill}{HTML}{FFDAC0}
\definecolor{OrangeLine}{HTML}{9C5327}
\definecolor{PurpleFill}{HTML}{E1C8F5}
\definecolor{PurpleLine}{HTML}{8640AE}
\definecolor{BoxLine}{HTML}{9396A0}
\newcommand{\Doc}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[draw=#3,fill=white,line width=1.5pt,rounded corners=3.5pt]
      (-20,-26) rectangle (20,26);
    \draw[#3,line width=1.4pt] (-9,-12)--(8,-12)
      (-9,-1)--(8,-1) (-9,10)--(5,10);
  \end{scope}}
\newcommand{\Cluster}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[shade,left color=#3,right color=#3!80!white,
      draw=none] (0,0) circle[radius=88];
    \ifnum#5=3
      \Doc{8}{-31}{#4}\Doc{-37}{13}{#4}\Doc{24}{34}{#4}
    \else
      \Doc{5}{-31}{#4}\Doc{-39}{12}{#4}\Doc{44}{12}{#4}\Doc{2}{48}{#4}
    \fi
  \end{scope}}
\newcommand{\Robot}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[Ink,line width=1.6pt] (0,-28)--(0,-42);
    \draw[Ink,fill=white,line width=1.4pt] (0,-48) circle[radius=7];
    \path[draw=Ink,fill=BoxLine!25,line width=1.2pt,rounded corners=2pt]
      (-41,-9) rectangle (-32,14) (32,-9) rectangle (41,14);
    \path[draw=Ink,fill=white,line width=1.4pt,rounded corners=8pt]
      (-35,-28) rectangle (35,29);
    \fill[Ink] (-12,0) circle[radius=4.7];
    \fill[Ink] (12,0) circle[radius=4.7];
  \end{scope}}
\newcommand{\Bubble}[5]{%
  % x, y, width, fill, text
  \begin{scope}[shift={(#1,#2)}]
    \path[draw=none,fill=#4,rounded corners=7pt]
      (0,0)--(#3,0)--(#3,160)--(133,160)
      [rounded corners=0pt]--(101,188)--(105,160)
      [rounded corners=7pt]--(0,160)--cycle;
    \node[anchor=north west,align=left,inner sep=0pt,
      font=\fontsize{12}{14}\selectfont] at (20,16) {#5};
  \end{scope}}
\newcommand{\Taxonomy}[4]{%
  % x, y, width, whether to include Education
  \begin{scope}[shift={(#1,#2)}]
    \ifnum#4=1 \def\boxheight{190}\else\def\boxheight{128}\fi
    \path[draw=BoxLine,fill=gray!2,line width=.65pt,rounded corners=6pt]
      (0,0) rectangle (#3,\boxheight);
    \node[font=\bfseries\fontsize{12}{14}\selectfont] at (#3/2,32)
      {Current taxonomy};
    \path[fill=BlueFill,rounded corners=4.5pt]
      (23,58) rectangle (#3-23,107);
    \node at (#3/2,83) {Economy};
    \ifnum#4=1
      \path[fill=OrangeFill,rounded corners=4.5pt]
        (23,116) rectangle (#3-23,168);
      \node at (#3/2,142) {Education};
    \fi
  \end{scope}}

\begin{tikzpicture}[x=.015cm,y=-.015cm,text=Ink,
  font=\fontsize{12}{14}\selectfont,
  flow/.style={draw=Ink,line width=1.35pt,
    -{Stealth[length=5pt,width=5pt]},line join=round}]
  \path[use as bounding box] (25,70) rectangle (1210,1240);
  \node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont]
    at (38,109) {(a)\quad Iteratively build a shared topic taxonomy};

  % Sequential construction of the shared taxonomy.
  \draw[flow] (217,405)--(268,405);
  \draw[flow] (368,405)--(441,405);
  \draw[flow] (619,405)--(654,405);
  \draw[flow] (747,405)--(824,405);
  \draw[flow] (1001,405)--(1035,405);
  \Cluster{128}{379}{BlueFill}{BlueLine}{4}
  \Cluster{532}{379}{GreenFill}{GreenLine}{3}
  \Cluster{913}{379}{OrangeFill}{OrangeLine}{4}
  \node at (128,486) {Cluster 1};
  \node at (532,486) {Cluster 2};
  \node at (913,486) {Cluster 3};
  \Robot{315}{405}\Robot{701}{405}\Robot{1080}{405}
  \node[font=\fontsize{19}{20}\selectfont] at (1170,401) {$\cdots$};
  \Bubble{239}{166}{207}{BlueFill}{No existing\\topic matches.\\Add new topic:\\\textbf{Economy.}}
  \Bubble{613}{166}{220}{GreenFill}{Matches existing\\topic (Economy).\\\textbf{No new topic}\\\textbf{added.}}
  \Bubble{1003}{166}{200}{OrangeFill}{No existing\\topic matches.\\Add new topic:\\\textbf{Education.}}
  \draw[flow] (315,446)--(315,523);
  \draw[flow] (701,446)--(701,523);
  \draw[flow] (1080,446)--(1080,523);
  \Taxonomy{159}{532}{302}{0}
  \Taxonomy{547}{532}{305}{0}
  \Taxonomy{926}{532}{277}{1}

  \node[anchor=west,font=\bfseries\fontsize{20}{23}\selectfont]
    at (38,842) {(b)\quad Assign topic labels to all clusters};

  % Completed taxonomy.
  \path[draw=BoxLine,fill=gray!2,line width=.65pt,rounded corners=6pt]
    (56,898) rectangle (348,1225);
  \node[font=\bfseries\fontsize{11.5}{14}\selectfont] at (202,930)
    {Final topic taxonomy};
  \foreach \yy/\col/\label in {953/BlueFill/Economy,
    1007/GreenFill/Immigration,1061/OrangeFill/Education,
    1117/PurpleFill/Voting}{
    \path[fill=\col,rounded corners=4.5pt]
      (80,\yy) rectangle (325,\yy+48);
    \node[anchor=west,inner sep=0pt] at (105,\yy+24) {\label};
  }
  \node[anchor=west,font=\bfseries\fontsize{22}{22}\selectfont]
    at (94,1186) {$\cdots$};

  % Shared label assignment bus and output clusters.
  \draw[flow] (348,1060)--(377,1060);
  \draw[Ink,line width=1.35pt,line join=round]
    (470,927)--(1025,927);
  \foreach \xx in {470,657,845,1025}
    \draw[flow] (\xx,927)--(\xx,970);
  \Cluster{470}{1060}{BlueFill}{BlueLine}{4}
  \Cluster{659}{1060}{GreenFill}{GreenLine}{4}
  \Cluster{844}{1060}{OrangeFill}{OrangeLine}{4}
  \Cluster{1033}{1060}{PurpleFill}{PurpleLine}{4}
  \foreach \xx/\col/\label in {381/BlueFill/Economy,
    571/GreenFill/Immigration,762/OrangeFill/Education,
    951/PurpleFill/Voting}{
    \path[draw=none,fill=\col,rounded corners=6pt]
      (\xx,1147) rectangle (\xx+180,1202);
    \node at (\xx+90,1174.5) {\label};
  }
  \node[font=\fontsize{19}{20}\selectfont] at (1160,1050) {$\cdots$};
\end{tikzpicture}

